Towards Bidirectional Hierarchical Representations for Attention-Based Neural Machine Translation

This paper proposes a hierarchical attentional neural translation model which focuses on enhancing source-side hierarchical representations by covering both local and global semantic information using a bidirectional tree-based encoder. To maximize the predictive likelihood of target words, a weighted variant of an attention mechanism is used to balance the attentive information between lexical and phrase vectors. Using a tree-based rare word encoding, the proposed model is extended to sub-word level to alleviate the out-of-vocabulary (OOV) problem. Empirical results reveal that the proposed model significantly outperforms sequence-to-sequence attention-based and tree-based neural translation models in English-Chinese translation tasks.

==> Figures/Bidirectional_tree.tex <==
%\documentclass{article}
\documentclass[tikz,border=11pt]{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.77}{
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	
	% define points
	\coordinate (a) at (1   ,3);
	\coordinate (b) at (2 ,3);
	\coordinate (c) at (3   ,3);
	\coordinate (d) at (4 ,3);
	\coordinate (e) at (5   ,3);
	\coordinate (f) at (6 ,3);
	\coordinate (g) at (7  ,3);
	\coordinate (h) at (8,3);
	\coordinate (i) at (9,3);
	\coordinate (q) at (10,3);
	
	\node [below, rotate=30,xshift=-2mm] at (a) {\large{I}};
	\node [below, rotate=30,xshift=-2mm] at (b) {\large{take}};
	\node [below, rotate=30,xshift=-2mm] at (c) {\large{up}};
	\node [below, rotate=30,xshift=-2mm] at (d) {\large{a}};
	\node [below, rotate=30,xshift=-2mm] at (e) {\large{posi-}};
	\node [below, rotate=30,xshift=-2mm] at (f) {\large{-tion}};	
	\node [below, rotate=30,xshift=-2mm] at (g) {\large{in}};
	\node [below, rotate=30,xshift=-2mm] at (h) {\large{the}};	
	\node [below, rotate=30,xshift=-2mm] at (i) {\large{room}};
	\node [below, rotate=30,xshift=-2mm] at (q) {\large{$\langle eos\rangle$}};
	
	% tree layer
	\coordinate (j) at (2.5,5.4);
	\coordinate (k) at (5.5,5.4);
	\coordinate (l) at (8.5,5.4);

	\coordinate (r) at (7.8,6.2);	
	\coordinate (m) at (4.8,6.2);
	
	\coordinate (n) at (6.3,6.8);
	\coordinate (o) at (4.5,7.5);
	\coordinate (p) at (2.8,8.2);
	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}
	
    %\draw [hxcolor,decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (14,2.5) -- (14,8);
	%\node[hxcolor,rotate=90] at (14.5, 5.4) {Hierarchical Encoder};
	
	% source
	\foreach \source/\p in {a/1,b/2,c/3,d/4,g/7,h/8,i/9,q/10} {
		\draw [-{Latex[scale=1.0]}] (\source) -- ($ (\source) + (0,.5) $);
		\draw [fill=hcolor, hcolor, rounded corners] ($ (\source) + (-.25,.55) $) rectangle ($ (\source) + (.25,1.45) $) node[pos=.5, black] {\large{$\textit{h}_{\p}^l$}};
	}
	\foreach \source/\p in {e/5,f/6} {
		\draw [-{Latex[scale=1.0]}] (\source) -- ($ (\source) + (0,.5) $);
		\draw [fill=scolor, scolor, rounded corners] ($ (\source) + (-.25,.55) $) rectangle ($ (\source) + (.25,1.45) $) node[pos=.5, black] {\large{$\textit{h}_\p^l$}};
	}
	% source tree
	\foreach \source/\a/\b in {j/2/3,k/5/6,l/8/9,m/4/6,n/4/9,o/2/9,p/1/9,r/7/9} {
	    \draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.45,-.6) $) rectangle ($ (\source) + (.45,0) $) node[pos=.5, black] {\large{$\textit{h}_{\a,\b}^{p}$}};
	}
	% source tree links: source to node - left in
	\foreach \a/\b in {b/j,e/k,h/l} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.1,1.45) $) to [out=90, in=180+60] ($ (\b) + (-.36,-.56) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,1.45) $) to [out=90, in=180+60] ($ (\b) + (-.46,-.40) $);
	}
	\foreach \a/\b in {a/p} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.1,1.45) $) to [out=90, in=180+30] ($ (\b) + (-.46,-.46) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,1.45) $) to [out=90, in=180+30] ($ (\b) + (-.46,-.26) $);
	}
	\foreach \a/\b in {d/m/,g/r} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.05,1.45) $) to [out=90, in=180+45] ($ (\b) + (-.46,-.46) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,1.45) $) to [out=90, in=180+45] ($ (\b) + (-.46,-.26) $);
	}
	% source tree links: source to node - right in
	\foreach \a/\b in {c/j,f/k,i/l} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (-0.1,1.45) $) to [out=90, in=0-60] ($ (\b) + (.36,-.56) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0.1,1.45) $) to [out=90, in=0-60] ($ (\b) + (.46,-.40) $);	}
	% source tree links: between node - left in
	\foreach \a/\b/\o in {j/o/90} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.2,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.3) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.05,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.16) $);
	}
	\foreach \a/\b/\o in {m/n/40} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.2,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.3) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.16) $);
	}	
	% source tree links: between node - right in
	\foreach \a/\b/\o in {n/o/140,o/p/140} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (-0.1,0) $) to [out=\o, in=0] ($ (\b) + (.46,-.3) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0.15,0) $) to [out=\o, in=0] ($ (\b) + (.46,-.16) $);
	}
	\foreach \a/\b/\o in {k/m/110,l/r/110} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (0,0) $) to [out=\o, in=-40] ($ (\b) + (.46,-.36) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0.2,0) $) to [out=\o, in=-40] ($ (\b) + (.46,-.16) $);
	}
	\foreach \a/\b/\o in {r/n/140} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (-0.1,0) $) to [out=\o, in=0] ($ (\b) + (.46,-.3) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0.2,0) $) to [out=\o, in=0] ($ (\b) + (.46,-.16) $);
	}
	%bidirectional link
	\foreach \a/\b in{a/b,b/c,c/d,d/e,e/f,f/g,g/h,h/i,i/q} {
		\draw [-{Latex[scale=1.0]},sToCenColor] ($ (\a) + (.25,.5+.66) $) -- ($ (\b) + (-.25,.5+.66) $);
		\draw [{Latex[scale=1.0]}-] ($ (\a) + (.25,.5+.33) $) -- ($ (\b) + (-.25,.5+.33) $);
	}
	
\end{tikzpicture}}

\end{CJK*}
\end{document}

==> Figures/bottom_up.tex <==
%\documentclass{article}
\documentclass[tikz,border=11pt]{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.85}{
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	
	% define points
	\coordinate (a) at (1   ,3);
	\coordinate (b) at (2.5 ,3);
	\coordinate (c) at (4   ,3);
	\coordinate (d) at (5.5 ,3);
	\coordinate (e) at (7   ,3);
	\coordinate (f) at (8.5 ,3);
	\coordinate (g) at (10  ,3);
	\coordinate (h) at (11.5,3);
	\coordinate (i) at (13,3);
	%\node [below, rotate=30,xshift=-2mm] at (a) {\large{I}};
	%\node [below, rotate=30,xshift=-2mm] at (b) {\large{take}};
	%\node [below, rotate=30,xshift=-2mm] at (c) {\large{up}};
	%\node [below, rotate=30,xshift=-2mm] at (d) {\large{a}};
	%\node [below, rotate=30,xshift=-2mm] at (e) {\large{position}};
	%\node [below, rotate=30,xshift=-2mm] at (f) {\large{in}};
	%\node [below, rotate=30,xshift=-2mm] at (g) {\large{room}};
	%\node [below, rotate=30,xshift=-2mm] at (h) {\large{$<eos>$}};
	
	% tree layer
	\coordinate (j) at (3.25,5.3);
	\coordinate (k) at (6.25,5.3);
	\coordinate (l) at (9.25,5.3);
	\coordinate (m) at (7.75,6);
	\coordinate (n) at (6,6.7);
	\coordinate (o) at (4,7.4);
	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}
	
    %\draw [excolor,decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (11,4) -- (11,7.5);
	%\node[excolor,rotate=90] at (11.5, 5.7) {\textbf{\textit{Bottom-up tree-GRU}}};
	%\node[excolor,rotate=90] at (12, 5.7) {\textbf{\textit{Encoding}}};	
	% source
	\foreach \source/\p in {a/1,b/2,c/3,d/4,e/5,f/6,g/7} {
		\draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.5,0.9) $) rectangle ($ (\source) + (.5,1.5) $) node[pos=.5, black] {$\textit{\textbf{h}}_\p^{\uparrow}$};
	}
	% source tree
	\foreach \source/\a/\b in {j/2/3,k/4/5,l/6/7,m/4/7,n/2/7,o/1/7} {
	    \draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.5,-.6) $) rectangle ($ (\source) + (.5,0) $) node[pos=.5, black] {$\textit{\textbf{h}}_{\a,\b}^{\uparrow}$};
	}
	% source tree links: source to node - left in
	\foreach \a/\b in {b/j,d/k,f/l} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.5) $) to [out=90, in=180+45] ($ (\b) + (-.46,-.26) $);
	}
	\foreach \a/\b in {a/o} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.5) $) to [out=90, in=180+15] ($ (\b) + (-.46,-.26) $);
	}
	% source tree links: source to node - right in
	\foreach \a/\b in {c/j,e/k,g/l} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.5) $) to [out=90, in=0-45] ($ (\b) + (.46,-.26) $);
	}
	% source tree links: between node - left in
	\foreach \a/\b/\o in {j/n/60,k/m/60} {
	    \draw [-{Latex[scale=1.0]}] (\a) to [out=\o, in=-180] ($ (\b) + (-.46,-.26) $);
	}
	% source tree links: between node - right in
	\foreach \a/\b/\o in {l/m/135,m/n/135,n/o/135} {
	    \draw [-{Latex[scale=1.0]}] (\a) to [out=\o, in=0] ($ (\b) + (.46,-.26) $);
	}
	
\end{tikzpicture}}

\end{CJK*}
\end{document}

==> Figures/result.tex <==
\documentclass[tikz,border=11pt]{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.83}{
\begin{tikzpicture}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	
	% tree
	\coordinate (a) at (-15   ,3);
	\coordinate (b) at (-13.3,3);
	\coordinate (c) at (-11.2 ,3);
	\coordinate (d) at (-9.9 ,3);
	\coordinate (e) at (-8.8   ,3);
	\coordinate (f) at (-7.6 ,3);
	\coordinate (g) at (-6.8  ,3);
	\coordinate (h) at (-5.9,3);
	\coordinate (i) at (-4.5,3);
	\coordinate (j) at (-3.5,3);
	\coordinate (k) at (-2.4,3);
	\coordinate (l) at (-1.0,3);
	\coordinate (m) at (0.2,3);
	
	\node [above,xshift=-2mm] at (a) {\large{The}};
	\node [above,xshift=-2mm,yshift=-0.8mm] at (b) {\large{organization}};
	\node [above,xshift=-2mm] at (c) {\large{wouldn't}};
	\node [above, xshift=-2mm] at (d) {\large{use}};
	\node [above, xshift=-2mm] at (e) {\large{armed}};
	\node [above, xshift=-2mm] at (f) {\large{forces}};
	\node [above, xshift=-2mm] at (g) {\large{in}};
	\node [above,xshift=-2mm] at (h) {\large{\textcolor{red}{areas}}};
	\node [above,xshift=-2mm] at (i) {\large{\textcolor{red}{outside}}};
	\node [above, xshift=-2mm] at (j) {\large{its}};
	\node [above, xshift=-2mm] at (k) {\large{\textcolor{blue}{member}}};
	\node [above, xshift=-2mm] at (l) {\large{\textcolor{blue}{states}}};
	\node [above, xshift=-2mm] at (m) {$<$eos$>$};
	
	\node [xshift=-2mm] at ($ (a) + (0.0,0.8) $) {{$0.00$}};
	\node [xshift=-2mm] at ($ (b) + (0.0,0.8) $) {{$0.00$}};
	\node [xshift=-2mm] at ($ (c) + (0.0,0.8) $) {{$0.10$}};
	\node [xshift=-2mm] at ($ (d) + (0.0,0.8) $) {{$0.38$}};
	\node [xshift=-2mm] at ($ (e) + (0.0,0.8) $) {{$1.37$}};
	\node [xshift=-2mm] at ($ (f) + (0.0,0.8) $) {{$0.54$}};
	\node [xshift=-2mm] at ($ (g) + (0.0,0.8) $) {\textbf{2.85}};
	\node [xshift=-2mm] at ($ (h) + (0.0,0.8) $) {\textbf{5.17}};
	\node [xshift=-2mm] at ($ (i) + (0.0,0.8) $) {\textbf{15.69}};
	\node [xshift=-2mm] at ($ (j) + (0.0,0.8) $) {\textbf{15.77}};
	\node [xshift=-2mm] at ($ (k) + (0.0,0.8) $) {\textbf{29.32}};
	\node [xshift=-2mm] at ($ (l) + (0.0,0.8) $) {\textbf{15.47}};
	\node [xshift=-2mm] at ($ (m) + (0.0,0.8) $) {{$0.31$}};

	
	\coordinate (ab) at (-14.1   ,4.6);
	\coordinate (ef) at (-8.1  ,4.6);
	\coordinate (kl) at (-1.8   ,4.6);	
	\node [below, xshift=-2mm] at (ab) {{$0.06$}};
	\node [below, xshift=-2mm] at (ef) {{$0.41$}};
	\node [below, xshift=-2mm] at (kl) {{$0.76$}};

	\coordinate (df) at (-8.6   ,5.1);
	\coordinate (jl) at (-2.9  , 4.9);
	\coordinate (il) at (-3.9   ,5.1);
	\coordinate (hl) at (-4.9   ,5.3);
	\coordinate (gl) at (-5.9   ,5.5 );
	\coordinate (dl) at (-7.7   ,5.75);
	\node [below, xshift=-2mm] at (df) {{$0.55$}};
	\node [below, xshift=-2mm] at (jl) {\textbf{5.23}};
	\node [below, xshift=-2mm] at (il) {{1.90}};
	\node [below, xshift=-2mm] at (hl) {{1.00}};
	\node [below, xshift=-2mm] at (gl) {\textbf{4.95}};
	\node [below, xshift=-2mm] at (dl) {{$0.24$}};
	
	\coordinate (cl) at (-9.2   ,5.9);
	\coordinate (al) at (-11.2  , 6.0);
	\node [below, xshift=-2mm] at (cl) {{$0.17$}};
	\node [below, xshift=-2mm] at (al) {{$0.93$}};
	
	\foreach \a/\b in {a/ab,e/ef,d/df,c/cl,g/gl,h/hl,i/il,j/jl,k/kl} {
	    \draw [-,sToCenColor] ($(\a)+(-.15,1)$) to  ($(\b)+(-.55,-.33)$);}
	    %[out=90, in=180+30]
	\foreach \a/\b in {b/ab,l/kl,f/ef} {
	    \draw [-,sToCenColor] ($(\a)+(-.15,1)$) to  ($(\b)+(+.15,-.33)$);}
	 %[out=90, in=-20]   
	\foreach \a/\b in {kl/jl,jl/il,il/hl,hl/gl,gl/dl,dl/cl, cl/al} {
	    \draw [-,sToCenColor] ($(\a)+(-.55,-.08)$) to ($(\b)+(+.15,-.2)$);}
	    %[out=180-20, in=0]
    \draw [-,sToCenColor] ($(ef)+(-.2,-.08)$) to  ($(df)+(+.15,-.33)$);
    %[out=90, in=0]
	\foreach \a/\b in {ab/al,df/dl} {
	    \draw [-,sToCenColor] ($(\a)+(+.15,-.08)$) to ($(\b)+(-.55,-.33)$);}   
 
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (-15.8,6) -- (-15.8,3.8);
	\node[] at (-16.6, 5.0) {\textbf{$\alpha$}};
	\node[] at (-16.6, 4.6) {\textbf{$(10^{-2})$}};	   

	% Hierarchial Encoder
	\coordinate (x) at (-16.5,7);
	\coordinate (n) at (-15.7,7);
	\coordinate (o) at (-14.95,7);
	\coordinate (p) at (-14.1 ,7);
	\coordinate (q) at (-13.3 ,7);
	\coordinate (r) at (-12.5 ,7);
	\coordinate (s) at (-11.55 ,7);
	\coordinate (t) at (-10.8,7);
	\coordinate (u) at (-10,7);
	\coordinate (v) at (-9.2,7);
	\coordinate (w) at (-8.4,7);
	
	\coordinate (y1) at (-3.0,7.05);	
	\coordinate (y2) at (-3.0,6.5);
	\coordinate (y3) at (-3.0,5.95);
	
	\node [above,xshift=-2mm,yshift=+0.6mm] at (x) {\textbf{Our:}};	
	\node [above,xshift=-2mm] at (n) {该};
	\node [above,xshift=-2mm] at (o) {组织};
	\node [above,xshift=-2mm] at (p) {不会};
	\node [above, xshift=-2mm,yshift=-0.05mm] at (q) {\textbf{在}};
	\node [above, xshift=-2mm] at (r) {成员国};
	\node [above, xshift=-2mm] at (s) {以外};
	\node [above, xshift=-2mm] at (t) {的};
	\node [above,xshift=-2mm,yshift=+0.05mm] at (u) {地区};
	\node [above,xshift=-2mm] at (v) {使用};
	\node [above, xshift=-2mm] at (w) {武力};

	\node [above, xshift=-2mm] at (y3) {\ \ \ \ \ \textbf{Ref:}\ 该\ 组织\ 不会\ 在 \ \textcolor{blue}{成员国}\ \textcolor{red}{以外\ 的\ 地区} \ 动用\ 军队};	
	\node [above, xshift=-2mm] at (y2) {\textbf{tr-enc:}\ 该\ 组织\ 不会\ 在 \ 成员国\ \ \ \ \ \ 境外\ \ \ \ \ \ 使用\ \ 武力};
	\node [above, xshift=-2mm] at (y1) {\textbf{sq-enc:}\ 该\ 组织\ 不会\ 使用\  \ 其\ 成员国\ \ 以外\ 的\ 武装力量};
	
	\node [xshift=-2mm] at ($ (x) + (0.0,-0.3) $) {\textbf{{$\beta$:}}};	
	\node [xshift=-2mm] at ($ (n) + (0.0,-0.3) $) {{0.17}};
	\node [xshift=-2mm] at ($ (o) + (0.0,-0.3) $) {{0.14}};
	\node [xshift=-2mm] at ($ (p) + (0.0,-0.3) $) {{0.22}};
	\node [xshift=-2mm] at ($ (q) + (0.0,-0.3) $) {\textbf{0.22}};
	\node [xshift=-2mm] at ($ (r) + (0.0,-0.3) $) {{0.27}};
	\node [xshift=-2mm] at ($ (s) + (0.0,-0.3) $) {{0.22}};
	\node [xshift=-2mm] at ($ (t) + (0.0,-0.3) $) {{0.19}};
	\node [xshift=-2mm] at ($ (u) + (0.0,-0.3) $) {{0.44}};
	\node [xshift=-2mm] at ($ (v) + (0.0,-0.3) $) {{0.14}};
	\node [xshift=-2mm] at ($ (w) + (0.0,-0.3) $) {{0.56}};

	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}

	\draw [-{Latex[scale=1.0]},red] ($ (-2.2,3) $) to [out=180+15, in=-15] ($ (-5.5,3) $);
    \draw [{Latex[scale=1.0]}-,red] ($ (-1.5,5.9) $) to [out=180+20, in=-20] ($ (-3.0,5.9) $);
    \draw [-{Latex[scale=1.0]},dashed] ($ (-7.4,5.65) $) to [out=180-30, in=-50] ($ (-13.5 ,7.1) $);
	\draw [dashed] (-7.4,3.5) rectangle (-0.6,5.65);
\end{tikzpicture}
}

\end{CJK*}
\end{document}

==> Figures/sample.tex <==
%\documentclass{article}
\documentclass{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

%\usepackage[linguistics]{forest}

\begin{document}
\small
\begin{forest}
  for tree={
    if n children=0{
      tier=terminal,
    }{},
  }
  [S$_0$
    [PRP$_1$ [I]]
    [VP$_2$
        [VP$_3$,name=spec CP , 
            [VBP$_5$ [\textbf{take}]][PRT$_6$ [\textbf{up}]]
        ]
        [NP$_4$
            [NP$_7$,name=spec NP, 
                [DT$_9$ [a]] [NN$_{10}$ [position]]
            ]{\draw[-{Latex[scale=1.0]},blue] (spec NP) to[out=120,in=0] (spec CP);}
            [PP$_8$, name=spec PP, 
                [IN$_{11}$ [in]]
                [NP$_{12}$, name=pp6, [the][room]]
            ]{\draw[-{Latex[scale=1.0]},red] (spec PP) to[out=165,in=15] (spec NP);}
        ]
    ]
  ]
\end{forest}

\end{document}

==> Figures/top_down.tex <==
%\documentclass{article}
\documentclass{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.85}{
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	
	% define points
	\coordinate (a) at (1.   ,3);
	\coordinate (b) at (2.15 ,3);
	\coordinate (c) at (3.3   ,3);
	\coordinate (d) at (4.45 ,3);
	\coordinate (e) at (5.6   ,3);
	\coordinate (f) at (6.75 ,3);
	\coordinate (g) at (7.9  ,3);
	\coordinate (h) at (9.05,3);
	\coordinate (i) at (11.4,3);
	%\node [below, rotate=30,xshift=-2mm] at (a) {\large{I}};
	%\node [below, rotate=30,xshift=-2mm] at (b) {\large{take}};
	%\node [below, rotate=30,xshift=-2mm] at (c) {\large{up}};
	%\node [below, rotate=30,xshift=-2mm] at (d) {\large{a}};
	%\node [below, rotate=30,xshift=-2mm] at (e) {\large{position}};
	%\node [below, rotate=30,xshift=-2mm] at (f) {\large{in}};
	%\node [below, rotate=30,xshift=-2mm] at (g) {\large{room}};
	%\node [below, rotate=30,xshift=-2mm] at (h) {\large{$\langle eos\rangle$}};
	
	% tree layer
	\coordinate (j) at (2.65,5.3);
	\coordinate (k) at (4.95,5.3);
	\coordinate (l) at (8.4,5.3);
	
	\coordinate (p) at (7.6,6.0);
	
	\coordinate (m) at (6.3,6.5);
	\coordinate (n) at (4.7,7.1);
	\coordinate (o) at (3,7.8);
	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}
	
    %\draw [excolor,decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (11,4) -- (11,7.5);
	%\node[excolor,rotate=90] at (11.5, 5.8) {Top-down GRU};
	%\node[excolor,rotate=90] at (12, 5.8) {Encoding};	
	% source
	\foreach \source/\p in {a/1,b/2,c/3,d/4,e/5,f/6,g/7,h/8} {
		\draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.45,0.9) $) rectangle ($ (\source) + (.45,1.5) $) node[pos=.5, black] {\large{$\textit{h}_\p^{\downarrow}$}};
	}
	% source tree
	\foreach \source/\a/\b in {j/2/3,k/4/5,l/7/8,p/6/8,m/4/8,n/2/8,o/1/8} {
	    \draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.45,-.6) $) rectangle ($ (\source) + (.45,0) $) node[pos=.5, black] {\large{$\textit{h}_{\a,\b}^{\downarrow}$}};
	}
	% source tree links: source to node - left in
	\foreach \a/\b in {b/j,d/k,g/l} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (-.1,1.5) $) to [out=90, in=180+45] ($ (\b) + (-.46,-.26) $);
	}
	\foreach \a/\b in {a/o} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0,1.5) $) to [out=90, in=180+15] ($ (\b) + (-.46,-.26) $);
	}
	\foreach \a/\b in {f/p} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0,1.5) $) to [out=90, in=180+25] ($ (\b) + (-.46,-.26) $);
	}	
	% source tree links: source to node - right in
	\foreach \a/\b in {c/j,e/k,h/l} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (0,1.5) $) to [out=90, in=0-45] ($ (\b) + (.46,-.26) $);
	}
	% source tree links: between node - left in
	\foreach \a/\b/\o in {j/n/75,k/m/75} {
	    \draw [{Latex[scale=1.0]}-,red] (\a) to [out=\o, in=180] ($ (\b) + (-.46,-.26) $);
	}
	% source tree links: between node - right in
	\foreach \a/\b/\o in {p/m/135,m/n/135,n/o/135} {
	    \draw [{Latex[scale=1.0]}-,blue] (\a) to [out=\o, in=0] ($ (\b) + (.46,-.26) $);
	}
	\foreach \a/\b/\o in {l/p/90} {
	    \draw [{Latex[scale=1.0]}-,blue] (\a) to [out=\o, in=0] ($ (\b) + (.46,-.26) $);
	}	
\end{tikzpicture}}

\end{CJK*}
\end{document}

==> Figures/tree-based_encoder.tex <==
%\documentclass{article}
\documentclass{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.82}{
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	
	% define points
	\coordinate (a) at (1   ,3);
	\coordinate (b) at (2 ,3);
	\coordinate (c) at (3   ,3);
	\coordinate (d) at (4 ,3);
	\coordinate (e) at (5   ,3);
	\coordinate (f) at (6 ,3);
	\coordinate (g) at (7  ,3);
	\coordinate (h) at (8,3);
	\coordinate (i) at (9,3);
	\node [below, rotate=30,xshift=-2mm] at (a) {\large{I}};
	\node [below, rotate=30,xshift=-2mm] at (b) {\large{take}};
	\node [below, rotate=30,xshift=-2mm] at (c) {\large{up}};
	\node [below, rotate=30,xshift=-2mm] at (d) {\large{a}};
	\node [below, rotate=30,xshift=-2mm] at (e) {\large{position}};
	\node [below, rotate=30,xshift=-2mm] at (f) {\large{in}};
	\node [below, rotate=30,xshift=-2mm] at (g) {\large{the}};
	\node [below, rotate=30,xshift=-2mm] at (h) {\large{room}};
	\node [below, rotate=30,xshift=-2mm] at (i) {\large{$\langle eos\rangle$}};
	
	% tree layer
	\coordinate (j) at (2.5,5.3);
	\coordinate (k) at (4.5,5.3);
	\coordinate (l) at (7.5,5.3);
	\coordinate (p) at (6.8,6.0);
	
	\coordinate (m) at (5.7,6.6);
	\coordinate (n) at (4.3,7.1);
	\coordinate (o) at (2.7,7.6);
	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}
	
    %\draw [hxcolor,decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (12.5,2.5) -- (12.5,7.2);
	%\node[hxcolor,rotate=90] at (13, 5) {Tree-based Encoder};
	% source
	\foreach \source/\p in {a/1,b/2,c/3,d/4,e/5,f/6,g/7,h/8,i/9} {
		\draw [-{Latex[scale=1.0]}] (\source) -- ($ (\source) + (0,.5) $);
		\draw [fill=hcolor, hcolor, rounded corners] ($ (\source) + (-.25,.55) $) rectangle ($ (\source) + (.25,1.45) $) node[pos=.5, black] {\large{$h_\p^{l}$}};
	}
	% source tree
	\foreach \source/\a/\b in {j/2/3,k/4/5,l/7/8,p/6/8,m/4/8,n/2/8,o/1/8} {
	    \draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.45,-.6) $) rectangle ($ (\source) + (.45,0) $) node[pos=.5, black] {\large{$\textit{h}_{\a,\b}^{p}$}};
	}
	% source tree links: source to node - left in
	\foreach \a/\b in {b/j,d/k,g/l} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.45) $) to [out=90, in=180+30] ($ (\b) + (-.26,-.56) $);
	}
	\foreach \a/\b in {a/o} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.45) $) to [out=90, in=180+30] ($ (\b) + (-.46,-.26) $);
	}
	\foreach \a/\b in {f/p} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.45) $) to [out=90, in=180+50] ($ (\b) + (-.46,-.26) $);
	}	
	% source tree links: source to node - right in
	\foreach \a/\b in {c/j,e/k,h/l} {
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0,1.45) $) to [out=90, in=0-30] ($ (\b) + (.26,-.56) $);
	}
	% source tree links: between node - left in
	\foreach \a/\b/\o in {j/n/75,k/m/75} {
	    \draw [-{Latex[scale=1.0]}] (\a) to [out=\o, in=180+25] ($ (\b) + (-.43,-.26) $);
	}
	% source tree links: between node - right in
	\foreach \a/\b/\o in {p/m/125,m/n/135,n/o/135} {
	    \draw [-{Latex[scale=1.0]}] (\a) to [out=\o, in=0] ($ (\b) + (.43,-.26) $);
	}

	\foreach \a/\b/\o in {l/p/90} {
	    \draw [-{Latex[scale=1.0]}] (\a) to [out=\o, in=-45] ($ (\b) + (.43,-.26) $);
	}
	
	
	\foreach \a/\b in{a/b,b/c,c/d,d/e,e/f,f/g,g/h,h/i} {
		\draw [-{Latex[scale=1.0]}] ($ (\a) + (.25,.5+.5) $) -- ($ (\b) + (-.25,.5+.5) $);
		%\draw [{Latex[scale=1.0]}-] ($ (\a) + (.3,.5+.33) $) -- ($ (\b) + (-.3,.5+.33) $);
	}	
\end{tikzpicture}}
\end{CJK*}
\end{document}

==> Figures/tree-based_subword.tex <==
%\documentclass{article}
\documentclass[tikz,border=11pt]{standalone}
\usepackage[utf8]{inputenc}

%add by ben
\usepackage{graphicx}
\usepackage{CJKutf8}
\usepackage{forest}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{subcaption}
\usepackage{fancyref}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath}
\usepackage{graphics}
\usepackage{epsfig}
\usepackage{color}
\usepackage{mathtools}

\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{CJK*}{UTF8}{gbsn}

\long\def\/*#1*/{}
\scalebox{0.85}{
\begin{tikzpicture}
    \iffalse
        \draw [help lines] (0,0) grid (15,15);
    	\draw [<->] (15,0) -- (0,0) -- (0,15);
    	\node [below] at (5,0) {5};
    	\node [below] at (10,0) {10};
    	\node [below] at (15,0) {15};
    	\node [left] at (0,5) {5};
    	\node [left] at (0,10) {10};
    	\node [left] at (0,15) {15};
    \fi
	
	% define points
	\coordinate (a) at (1.4   ,3);
	\coordinate (b) at (2.7 ,3);
	\coordinate (c) at (4   ,3);
	\coordinate (d) at (5.5 ,3);
	\coordinate (e) at (7   ,3);
	\coordinate (f) at (8.3 ,3);
	\coordinate (g) at (9.6  ,3);
	\node [below] at (a) {\large{$x_1$}};
	\node [below] at (b) {\large{$x_2$}};
	\node [below,yshift=1.5mm] at (c) {\large{\textit{$x_3^1$}}};
	\node [below,yshift=1.5mm] at (d) {\large{\textit{$x_3^2$}}};
	\node [below,yshift=1.5mm] at (e) {\large{\textit{$x_3^3$}}};
	\node [below] at (f) {\large{$x_4$}};	
	\node [below] at (g) {\large{$x_5$}};
	
	% tree layer
	\coordinate (k) at (4.75,5.3);
	
	\coordinate (m) at (6,6);
	
	\definecolor{treeNodeColor}{rgb}{.65,.65,.65}
	\definecolor{sToCenColor}{rgb}{.35,.35,.35}
	\definecolor{ecolor}{rgb}{.59,.65,.90}
	\definecolor{scolor}{rgb}{.61,.80,.05}
	\definecolor{acolor}{rgb}{1.0,.84,.38}
	\definecolor{tcolor}{rgb}{.75,.75,1.0}
	\definecolor{hcolor}{rgb}{.98,.61,.38}
	
	\definecolor{excolor}{rgb}{.08,.09,.35}
	\definecolor{sxcolor}{rgb}{.11,.30,.0}
	\definecolor{axcolor}{rgb}{.40,.24,.0}
	\definecolor{txcolor}{rgb}{.45,.45,1.0}
	\definecolor{hxcolor}{rgb}{.38,.01,.0}
	
    %\draw [excolor,decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt},yshift=0pt,thick] (11,2.8) -- (11,6);
	%\node[excolor,rotate=90] at (11.5, 4.4) {Tree-based sub-word};
	%\node[excolor,rotate=90] at (12, 4.4) {Encoding};	
	% source
	\foreach \source/\p in {a/1,b/2,f/4,g/5} {
		\draw [-{Latex[scale=1.0]}] (\source) -- ($ (\source) + (0,.5) $);
		\draw [fill=hcolor, hcolor, rounded corners] ($ (\source) + (-.3,.5) $) rectangle ($ (\source) + (.3,1.5) $) node[pos=.5, black] {\large{$\textit{h}_\p$}};
	}
	\foreach \source/\p in {c/1,d/2,e/3} {
		\draw [-{Latex[scale=1.0]}] (\source) -- ($ (\source) + (0,.5) $);
		\draw [fill=scolor, scolor, rounded corners] ($ (\source) + (-.3,.5) $) rectangle ($ (\source) + (.3,1.5) $) node[pos=.5, black] {\large{$\textit{h}_3^\p$}};
	}
	% source tree
	\foreach \source/\a/\b in {k/1/2,m/1/3} {
	    \draw [fill=tcolor, tcolor, rounded corners] ($ (\source) + (-.5,-.6) $) rectangle ($ (\source) + (.5,0) $) node[pos=.5, black] {$\textit{\textbf{h}}_{3}^{\a,\b}$};
	}
	% source tree links: source to node - left in
	\foreach \a/\b in {c/k} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.1,1.5) $) to [out=90, in=180+30] ($ (\b) + (-.46,-.46) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,1.5) $) to [out=90, in=180+30] ($ (\b) + (-.46,-.26) $);
	}
	% source tree links: source to node - right in
	\foreach \a/\b in {d/k,e/m} {
	    \draw [{Latex[scale=1.0]}-,blue] ($ (\a) + (-0.1,1.5) $) to [out=90, in=0-30] ($ (\b) + (.46,-.46) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (0.1,1.5) $) to [out=90, in=0-30] ($ (\b) + (.46,-.26) $);	}
	% source tree links: between node - left in
	\foreach \a/\b/\o in {k/m/75} {
	    \draw [{Latex[scale=1.0]}-,red] ($ (\a) + (0.2,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.36) $);
	    \draw [-{Latex[scale=1.0]}] ($ (\a) + (-0.1,0) $) to [out=\o, in=180] ($ (\b) + (-.46,-.16) $);
	}

	%bidirectional link
	\foreach \a/\b in{a/b,b/c,c/d,d/e,e/f,f/g} {
		\draw [-{Latex[scale=1.0]},sToCenColor] ($ (\a) + (.3,.5+.66) $) -- ($ (\b) + (-.3,.5+.66) $);
		\draw [{Latex[scale=1.0]}-] ($ (\a) + (.3,.5+.33) $) -- ($ (\b) + (-.3,.5+.33) $);
	}
	
\end{tikzpicture}}

\end{CJK*}
\end{document}
